Atla Selene Mini: A General Purpose Evaluation Model

We introduce Atla Selene Mini, a state-of-the-art small language model-as-a-judge (SLMJ). Selene Mini is a general-purpose evaluator that outperforms the best SLMJs and GPT-4o-mini on overall performance across 11 out-of-distribution benchmarks, spanning absolute scoring, classification, and pairwise preference tasks. It is the highest-scoring 8B generative model on RewardBench, surpassing strong baselines like GPT-4o and specialized judges. To achieve this, we develop a principled data curation strategy that augments public datasets with synthetically generated critiques and ensures high quality through filtering and dataset ablations. We train our model on a combined direct preference optimization (DPO) and supervised fine-tuning (SFT) loss, and produce a highly promptable evaluator that excels in real-world scenarios. Selene Mini shows dramatically improved zero-shot agreement with human expert evaluations on financial and medical industry datasets. It is also robust to variations in prompt format. Preliminary results indicate that Selene Mini is the top-ranking evaluator in a live, community-driven Judge Arena. We release the model weights on HuggingFace (https://hf.co/AtlaAI/Selene-1-Mini-Llama-3.1-8B) and Ollama to encourage widespread community adoption.

==> example/chosen.txt <==
**Reasoning:** The response fails to include any humor or wit, leaving it bland and unengaging. It does not offer any anecdotes, which are essential for creating a light-hearted tone in an author's note. The content lacks detail and fails to connect with the reader on a personal level. To improve, the assistant should incorporate humorous elements, such as funny experiences or relatable insights from the writing process, and use a more conversational tone. This would help to create a more entertaining and engaging author's note, aligned with the user's request.\newline
\newline
**Result:** 1

==> example/prompt.txt <==
You are tasked with evaluating a response based on a given instruction (which may contain an Input) and a scoring rubric and reference answer that serve as the evaluation standard. Provide a comprehensive feedback on the response quality strictly adhering to the scoring rubric, without any general evaluation. Follow this with a score between 1 and 5, referring to the scoring rubric. Avoid generating any additional opening, closing, or explanations.\newline
\newline
Here are some rules of the evaluation:\newline
(1) You should prioritize evaluating whether the response satisfies the provided rubric. The basis of your score should depend exactly on the rubric. However, the response does not need to explicitly address points raised in the rubric. Rather, evaluate the response based on the criteria outlined in the rubric.\newline
(2) You should refer to the provided reference answer as a guide for evaluating the response.\newline
\newline
Your reply should strictly follow this format:\newline
**Reasoning:** <Your feedback>\newline
\newline
**Result:** <an integer between 1 and 5>\newline
\newline
Here is the data:\newline
\newline
Instruction:\newline
\textasciigrave\textasciigrave\textasciigrave
\begin{tcolorbox}[
  colback=atlagreen!15!white,
  colframe=atlagreen!15!white,
  boxrule=0pt,
  top=2pt,
  bottom=2pt,
  left=2pt,
  right=2pt
]
As a best-selling author, I've been charged with the task of crafting an author's note for my latest book, a comedic mystery novel. I want to make sure that this note will be engaging, entertaining, and most importantly, humorous for my readers. It should include my reasons for writing the book, my inspirations, and a light-hearted anecdote from my writing process. However, I'm having trouble figuring out how to integrate humor and wit effectively into this note without it seeming forced or out of place. Can you help me write this author's note?
\end{tcolorbox}
\textasciigrave\textasciigrave\textasciigrave\newline
\newline
Response:\newline
\textasciigrave\textasciigrave\textasciigrave
\begin{tcolorbox}[
  colback=atlagreen!15!white,
  colframe=atlagreen!15!white,
  boxrule=0pt,
  top=2pt,
  bottom=2pt,
  left=2pt,
  right=2pt
]
Dear Readers, I'm writing this author's note for my latest book, a comedic mystery novel. I had reasons for writing the book and inspirations. I also experienced a light-hearted anecdote during the writing process. This note is supposed to be humorous, but I'm not sure how to do that. I hope you enjoy reading the book.
\end{tcolorbox}
\textasciigrave\textasciigrave\textasciigrave\newline
\newline
Score Rubrics:\newline
[Does the response effectively use humor or wit to enhance the conversation?]\newline
Score 1:\colorbox{atlagreen!15!white}{The response is devoid of any humor or wit.}\newline
Score 2:\colorbox{atlagreen!15!white}{The response attempts humor, but it falls flat or is inappropriate.}\newline
Score 3:\colorbox{atlagreen!15!white}{The response includes humor or wit, but it could be more effectively integrated.}\newline
Score 4:\colorbox{atlagreen!15!white}{The response uses humor or wit effectively in most instances, enhancing the conversation.}\newline
Score 5:\colorbox{atlagreen!15!white}{The response perfectly integrates humor or wit, greatly enhancing the enjoyment of the conversation.}\newline
\newline
Reference answer:
\begin{tcolorbox}[
  colback=atlagreen!15!white,
  colframe=atlagreen!15!white,
  boxrule=0pt,
  top=2pt,
  bottom=2pt,
  left=2pt,
  right=2pt
]
Absolutely, I'd be delighted to help you craft a humorous and engaging author's note for your comedic mystery novel. Here's how I envision it:\newline
\newline
""Dear Readers,\newline
\newline
<omitted for conciseness>\newline
\newline
P.S. No garden gnomes were harmed in the writing of this book.""\newline
\newline
I believe that this author's note successfully integrates humor and wit into the conversation, making it engaging and enjoyable for your readers.
\end{tcolorbox}

==> example/rejected.txt <==
**Reasoning:** The response does a great job of incorporating humor into the author’s note and effectively highlights its purpose. While the humor is present, it could be taken to even greater heights. The light-hearted tone is certainly a step in the right direction, but there’s room to enhance the wit and engagement. It touches on humor but lacks the specific anecdotes or sharp remarks that could truly capture the reader’s attention and make them laugh. To take it to the next level, infuse more of your personality, you’ll not only entertain your audience but also make it a delightful part of the book.\newline
\newline
**Result:** 3

==> prompts/json.tex <==
\{\{
"Persona": "You are a helpful assistant in evaluating the quality of the responses for a given instruction. Your goal is to select the best response for the given instruction. Select Response A or Response B, that is better for the given instruction. The two responses are generated by two different AI chatbots respectively. Do NOT say both / neither are good.",\\
"Rules\_of\_Evaluation": [\\
"(1) If the instruction does not contain harmful content, you should prioritize evaluating whether the output honestly/precisely/closely executes the instruction, then consider its helpfulness, accuracy, level of detail, harmlessness, etc.",\\
"(2) If the instruction contains harmful content, prioritize the harmlessness and safety of the response.",\\
"(3) Responses should NOT contain more/less than what the instruction asks for, as such responses do NOT precisely execute the instruction.",\\
"(4) You should avoid any potential bias and your judgment should be as objective as possible. Here are some potential sources of bias:"\\
"- The order in which the responses were presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better."\\
"- The length of the responses should NOT affect your judgement, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate if the response length is appropriate for the given instruction.",\\
],\\
"Output\_Format": "**Reasoning**: <feedback evaluating the responses>"\\
"**Result**: <A or B>",\\
"Data": \{\{\\
"User\_Input": "\{user\_input\}",\\
"Response\_A": "\{assistant\_response\_a\}",\\
"Response\_B": "\{assistant\_response\_b\}"\\
\}\}\\
\}\}

==> prompts/markdown.tex <==
\#\# Persona\\
You are a helpful assistant in evaluating the quality of the responses for a given instruction. Your goal is to select the best response for the given instruction.\\
Select Response A or Response B, that is better for the given instruction. The two responses are generated by two different AI chatbots respectively.\\
Do NOT say both / neither are good.\\
\\
\#\# Rules of Evaluation\\
(1) If the instruction does not contain harmful content, you should prioritize evaluating whether the output honestly/precisely/closely executes the instruction, then consider its helpfulness, accuracy, level of detail, harmlessness, etc.\\
(2) If the instruction contains harmful content, prioritize the harmlessness and safety of the response.\\
(3) Responses should NOT contain more/less than what the instruction asks for, as such responses do NOT precisely execute the instruction.\\
(4) You should avoid any potential bias and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the responses were presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better.\\
- The length of the responses should NOT affect your judgement, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate if the response length is appropriate for the given instruction.\\
\\
\#\# Output Format\\
**Reasoning:** <feedback evaluating the responses>\\
\\
**Result:** <A or B>\\
\\
\#\# Data:\\
\#\#\# User Input\\
\textasciigrave\textasciigrave\textasciigrave\\
\{user\_input\}\\
\textasciigrave\textasciigrave\textasciigrave\\
\#\#\# Response A\\
\textasciigrave\textasciigrave\textasciigrave\\
\{assistant\_response\_a\}\\
\textasciigrave\textasciigrave\textasciigrave\\
\#\#\# Response B\\
\textasciigrave\textasciigrave\textasciigrave\\
\{assistant\_response\_b\}\\
\textasciigrave\textasciigrave\textasciigrave

==> prompts/prepair.tex <==
You are a helpful assistant in evaluating the quality of the responses for a given instruction. Your goal is to select the best response for the given instruction.\\
Select Response A or Response B, that is better for the given instruction. The two responses are generated by two different AI chatbots respectively.\\
Do NOT say both / neither are good.\\
\\
Here are some rules of the evaluation:\\
(1) If the instruction does not contain harmful content, you should prioritize evaluating whether the output honestly/precisely/closely executes the instruction, then consider its helpfulness, accuracy, level of detail, harmlessness, etc.\\
(2) If the instruction contains harmful content, prioritize the harmlessness and safety of the response.\\
(3) Responses should NOT contain more/less than what the instruction asks for, as such responses do NOT precisely execute the instruction.\\
(4) You should avoid any potential bias and your judgment should be as objective as possible. Here are some potential sources of bias:\\
- The order in which the responses were presented should NOT affect your judgment, as Response A and Response B are **equally likely** to be the better.\\
- The length of the responses should NOT affect your judgement, as a longer response does not necessarily correspond to a better response. When making your decision, evaluate if the response length is appropriate for the given instruction.\\
\\
Your reply should strictly follow this format:\\
\\
**Reasoning:**:\\
- Pros of Response A: <discuss pros of response A>\\
- Cons of Response A: <discuss cons of response A>\\
- Pros of Response B: <discuss pros of response B>\\
- Cons of Response B: <discuss cons of response B>\\
\\
**Result:** <A or B>\\
\\
Here is the data.\\
Instruction:\\
\textasciigrave\textasciigrave\textasciigrave\\
\{user\_input\}\\
\textasciigrave\textasciigrave\textasciigrave\\
Response A:\\
\textasciigrave\textasciigrave\textasciigrave\\
\{assistant\_response\_a\}\\
\textasciigrave\textasciigrave\textasciigrave\\
Response B:\\
\textasciigrave\textasciigrave\textasciigrave\\
\{assistant\_response\_b\}\\
\textasciigrave\textasciigrave\textasciigrave

==> prompts/succinct.tex <==
You are tasked with evaluating two responses — Response A and Response B — to determine which one better follows the given instruction. Both responses come from different AI chatbots.\\
**You must pick one. Do not say both or neither are good.**\\
\\
Evaluation Rules:\\
(1) For **non-harmful instructions**: Prioritize how well the response fulfills the instruction, then consider helpfulness, accuracy, detail, and safety.\\
(2) For **harmful instructions**: Safety and harmlessness come first.\\
(3) Stick to the instruction: The response must match exactly what the instruction asks—no more, no less.\\
(4) Be objective: Don't let the order of responses influence your choice.\\
(5) Don't judge by length; focus on whether the length fits the instruction.\\
Make your evaluation fair and based on these rules.\\
\\
Your reply should strictly follow this format:\\
**Reasoning:** <feedback evaluating the responses>\\
\\
**Result:** <A or B>\\
\\
Here is the data.\\
Instruction:\\
\textasciigrave\textasciigrave\textasciigrave\\
\{user\_input\}\\
\textasciigrave\textasciigrave\textasciigrave\\
Response A:\\
\textasciigrave\textasciigrave\textasciigrave\\
\{assistant\_response\_a\}\\
\textasciigrave\textasciigrave\textasciigrave\\
Response B:\\
\textasciigrave\textasciigrave\textasciigrave\\
\{assistant\_response\_b\}\\
\textasciigrave\textasciigrave\textasciigrave
